Evolutionary Curriculum Training for DRL-Based Navigation Systems

In recent years, Deep Reinforcement Learning (DRL) has emerged as a promising method for robot collision avoidance. However, such DRL models often come with limitations, such as adapting effectively to structured environments containing various pedestrians. In order to solve this difficulty, previous research has attempted a few approaches, including training an end-to-end solution by integrating a waypoint planner with DRL and developing a multimodal solution to mitigate the drawbacks of the DRL model. However, these approaches have encountered several issues, including slow training times, scalability challenges, and poor coordination among different models. To address these challenges, this paper introduces a novel approach called evolutionary curriculum training to tackle these challenges. The primary goal of evolutionary curriculum training is to evaluate the collision avoidance model's competency in various scenarios and create curricula to enhance its insufficient skills. The paper introduces an innovative evaluation technique to assess the DRL model's performance in navigating structured maps and avoiding dynamic obstacles. Additionally, an evolutionary training environment generates all the curriculum to improve the DRL model's inadequate skills tested in the previous evaluation. We benchmark the performance of our model across five structured environments to validate the hypothesis that this evolutionary training environment leads to a higher success rate and a lower average number of collisions. Further details and results at our project website.

==> TextFiles/diagram.tex <==
\tikzstyle{block} = [draw, rectangle, text centered, thick,rounded corners=2pt,
                     minimum height=1.5em, minimum width=5em, inner sep=4pt]
\tikzstyle{contribBlock} = [draw, rectangle, text centered, ultra thick,
					 minimum height=1.5em, 
					 minimum width=5em, inner sep=4pt,
					 dash pattern=on 1pt off 2pt on 4pt off 2pt]
\tikzstyle{typical} = [fill=white!95!black]
\tikzstyle{reddish} = [draw=red,fill=white!95!red]
\tikzstyle{blueish} = [draw=blue,fill=white!95!blue]
\tikzstyle{greenish} = [draw=green!40!gray,fill=white!95!green]
\tikzstyle{orangeish} = [draw=red!40!yellow,fill=white!95!red]

\tikzstyle{longblock} = [draw,rectangle,text centered,thick,rounded corners=2pt,
                     minimum height=1.5em, minimum width=8em, inner sep=4pt]
\tikzstyle{contribLongblock} = [draw, rectangle, text centered, ultra thick,
					 minimum height=1.5em, 
					 minimum width=8em, inner sep=4pt,
					 dash pattern=on 1pt off 2pt on 4pt off 2pt]
\tikzstyle{largeBlock} = [draw, rectangle, thick,
                     minimum height=19em, minimum width=47.5em, inner sep=4pt]
\tikzstyle{smallBlock} = [draw, rectangle, text centered,
                     minimum height=2em, minimum width=4em]
\tikzstyle{dashedBlock} = [draw, dashed, rectangle, ultra thick,
                     minimum height=6.5em, minimum width=25em, inner sep=4pt]
\tikzstyle{thinDashedBlock} = [draw, dashed, rectangle, ultra thick,
                     minimum height=4.25em, minimum width=15em, inner sep=4pt]                     
\tikzstyle{dottedBlock} = [draw, rectangle, text centered, ultra thick,
					 minimum height=1.5em, 
					 minimum width=8em, inner sep=4pt,
					 dash pattern=on 1pt off 2pt on 4pt off 2pt] 
\tikzstyle{notip} = [-, very thick]
\tikzstyle{newtip} = [->, very thick]
\tikzstyle{bidir} = [<->, very thick]
\tikzstyle{newtip_dashed} = [->, very thick, dashed]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\large]

    % COLUMN 1 
    \node[block, orangeish, text width=3.5em] (laser) {\centering Laser \\ Scan};
    
    \node[anchor=center,xshift=0.0em,yshift=2.5em] (robot) at (laser.center) {\uline{Robot}};

    \node[block, orangeish, anchor=center, xshift=0.0em,yshift=-8.5em, text width=5.5em] (state) at (laser.center) {\centering State \\ Knowledge};

    \node[anchor=center,xshift=0.0em,yshift=2.5em] (robot) at (state.center) {\uline{Simulation}};

    % COLUMN 2
    \node[block, blueish, anchor=center,xshift=8.0em,yshift=0.0em, text width=5.5em] (gap_generation) at (laser) {\centering Gap \\ Generation};

    \node[block, reddish, anchor=center,xshift=8.0em,yshift=6.5em, text width=5.0em] (map) at (laser.center) {Map};

    % COLUMN 3
    \node[block, reddish, anchor=center,xshift=8.0em,yshift=0.0em, text width=5.0em] (global_planner) at (map) {\centering Global \\ Planner};

    \node[block, blueish, anchor=center,xshift=8.0em,yshift=0.0em, text width=5.5em] (gap_waypoint_generation) at (gap_generation.center) {\centering Gap Waypoint \\ Generation};

    \node[block, greenish, anchor=center,xshift=0.0em,yshift=-6.0em, text width=5.0em] (obstacle_detection) at (gap_waypoint_generation) {\centering Obstacle \\ Detection};

    % COLUMN 4
    \node[block, blueish, anchor=center,xshift=8.0em,yshift=0.0em, text width=5.0em] (waypoint_selection) at (gap_waypoint_generation.center) {\centering Waypoint \\ Selection};

    \node[block, greenish, anchor=center,xshift=8.0em,yshift=0.0em, text width=5.0em] (ga3c_cadrl) at (obstacle_detection.center) {\centering DRL};

    % COLUMN 5
    \node[anchor=center,xshift=10.0em,yshift=1.5em] (velocity_command) at (ga3c_cadrl) {Velocity Command};

    \node[anchor=center,xshift=10.0em,yshift=0.0em] (velocity_symbol) at (ga3c_cadrl) {\Large $\mathbf{u_t} = [v_t, \psi_t]$};

    %LABELS
    \node[anchor=center, xshift=30em, yshift=3.0em] (top_label) at (global_planner.center)
    {\sc \uline{PLANNING HIERACHY}};

    \node[anchor=center, xshift=0em, yshift=-2.5em] (global_label) at (top_label.center)
    {\sc Global planning};

    \node[anchor=center, xshift=0em, yshift=-6.5em] (local_label) at (global_label.center)
    {\sc Local planning};    

    \node[anchor=center, xshift=0em, yshift=-6.5em] (low_label) at (local_label.center)
    {\sc Low-level control};  

    % Arrows - standard parts.
    \draw[newtip] (map.east) -- (global_planner.west);
    \draw[newtip] (global_planner.south) -- (gap_waypoint_generation.north);
    \draw[newtip] ($(laser.east) + (0.125, 2.275)$) -- (map.west);
    
    \draw[newtip] (laser.east) -- (gap_generation.west);
    \draw[notip] ($(laser.east) + (0.125, -2.125)$) -- ($(laser.east) + (0.125, 2.275)$);

    
    \draw[newtip] (gap_generation.east) -- (gap_waypoint_generation.west);
    \draw[newtip] (gap_waypoint_generation.east) -- (waypoint_selection.west);
    \draw[newtip] (waypoint_selection.south) -- (ga3c_cadrl.north);

    \draw[newtip] ($(laser.east) + (0.125, -2.125)$) -- (obstacle_detection.west);
    \draw[newtip] (obstacle_detection.east) -- (ga3c_cadrl.west);
    \draw[newtip] (ga3c_cadrl.east) -- ($(ga3c_cadrl.east) + (1.0,0.0)$);
    \draw[notip] (state.east) -- ($(state.east) + (7.35, 0.0)$);
    \draw[newtip] ($(state.east) + (7.35, 0.0)$) -- (ga3c_cadrl.south);

    % DASHED BOXES
    \node[dashedBlock, draw=blue!70!black,anchor=center] (gap_based_planner) at (gap_waypoint_generation.center) {};

    \node[anchor=center,xshift=-8.0em,yshift=2.5em] (gap_based_planner_text) at (gap_based_planner.center) {Waypoint Planner};
    

    \node[thinDashedBlock, draw=red!70!black,anchor=center] (global_planner_block) at ($(gap_waypoint_generation.center) + (-1.375, 2.25)$) {};

    \node[thinDashedBlock, draw=green!70!black,anchor=center] (velocity_control) at ($(gap_waypoint_generation.center) + (1.375, -2.125)$) {};

\end{tikzpicture}
